Quark + Diquark Description of Nucleon Elastic Electromagnetic Form Factors

Working with a Poincar\'e-covariant quark + diquark, $q(qq)$, Faddeev equation approach to nucleon structure, a refined symmetry preserving current for electron + nucleon elastic scattering is developed. The parameters in the interaction current are chosen to ensure that the $q(qq)$ picture reproduces selected results from contemporary $3$-body analyses of nucleon elastic electromagnetic form factors. Although the subset of fitted results is small, the $q(qq)$ picture reproduces almost all the $3$-body predictions and often results in better agreement with available data. Notably, the $q(qq)$ framework predicts a zero in $G_E^p/G_M^p$, the absence of such a zero in $G_E^n/G_M^n$, and a zero in the proton's $d$-quark Dirac form factor. Derived $q(qq)$ results for proton flavour-separated light-front-transverse number and anomalous magnetisation densities are also discussed. With the $q(qq)$ framework thus newly benchmarked, one may proceed to comparisons with a broader array of $3$-body results. This may enable new steps to be made toward answering an important question, viz. is the quark + fully-interacting diquark picture of baryon structure only a useful phenomenology or does it come close to expressing robust features of baryon structure?

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

